DexJoCo-X: Benchmarking Action Representations for Multi-Hand Dexterous Manipulation

As dexterous hands proliferate, collecting data and training policies separately for every morphology becomes increasingly impractical. Scalable cross-embodiment learning therefore requires a unified representation that captures shared manipulation structure while preserving morphology-specific control. Differences in hands, tasks, datasets, and control interfaces prevent existing studies from isolating the effects of representation, pretraining, and architecture. We introduce DexJoCo-X, a benchmark and toolkit for controlled comparison across seven representative dexterous hands, six single-arm and bimanual tasks, and 2,100 balanced demonstrations. DexJoCo-X provides a matched multi-hand, multi-task protocol with common scenes, success criteria, and execution interfaces, redesigned glove-to-hand mappings, and an automated pipeline that expands reviewed demonstrations across randomized scenes. Using $\pi_{0.5}$, Ego-Pi, and Being-H0.5, we examine whether a shared action interface is sufficient for multi-hand learning. Expanding $\pi_{0.5}$ to an 80-dimensional bimanual output yields near-zero success. Ego-Pi preserves the pretrained action head through interleaved prediction and supports per-hand multi-task learning, but remains ineffective for seven-hand joint training. By contrast, Being-H0.5 combines cross-embodiment pretraining, a unified action space, and embodiment-aware experts, enabling one policy to control all seven hands. Within this architecture, function-aligned action slots achieve 47.7% mean success, compared with 47.0% for native coordinates and 33.1% for DexLatent. These results show that cross-embodiment representation depends on the entire learning system: action coordinates, pretraining, and architecture must jointly separate shared manipulation structure from embodiment-specific control.

==> figures/action_representations_caption.tex <==
\textbf{Hand-action representations and policy interfaces.} Top: Native coordinates, function-aligned slots (FAAS)~\cite{unidex2026}, and DexLatent~\cite{xlvla2026}. Middle (bimanual token example): $\pi_{0.5}$ (Ego-Pi) interleaves left/right Native actions across 32-D tokens, while joint Being-H0.5 predicts and decodes the selected representation. Bottom: DexLatent fitting uses reconstruction, cross-hand geometry, and latent-prior regularization.


==> figures/collection_pipeline_caption.tex <==
\caption{Collection toolkit. (A) Glove-to-hand mappings enable teleoperation of seven hands using the DexJoCo capture setup~\cite{dexjoco2026}. (B) Reviewed demonstrations are expanded into randomized scenes, verified, and exported as RGB, state, and action records.}
\label{fig:collection}

